Geometric Separability using Orthogonal Objects

Given a bichromatic point set $P=\textbf{R} \cup \textbf{B}$ of red and blue points, a separator is an object of a certain type that separates $\textbf{R}$ and $\textbf{B}$. We study the geometric separability problem when the separator is a) rectangular annulus of fixed orientation b) rectangular annulus of arbitrary orientation c) square annulus of fixed orientation d) orthogonal convex polygon. In this paper, we give polynomial time algorithms to construct separators of each of the above type that also optimizes a given parameter.

==> blue_annulus_without_Rout.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{blue_annulus_without_Rout.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4429,3347)(1769,-3377)
\put(2296,-3076){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\itdefault}$A_{out}$}}}}
\put(2971,-2266){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\itdefault}$A_{in}$}}}}
%\put(4141,-871){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\itdefault}$B_{in}$}}}}
\put(4906,-466){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\itdefault}$B_{out}$}}}}
\end{picture}%


==> edge_rect1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{edge_rect1.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4366,2551)(661,-2825)
\put(2986,-1366){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}$R_{p_{1}p_{2}}$}}}}
\put(1914,-2176){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}$p_1^{\prime{}}$}}}}
\put(3871,-2176){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}$p_2$}}}}
\put(4468,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}$p_3$}}}}
\put(1814,-421){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}$p_1$}}}}
\end{picture}%


==> nonconcentric1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{nonconcentric1.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4862,2956)(1156,-3185)
\put(5446,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\itdefault}$B_{out}$}}}}
\put(5851,-1501){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\itdefault}$r(B_{out})$}}}}
\put(4591,-2626){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\itdefault}$B_{in}$}}}}
\put(4051,-2221){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\itdefault}$R_{in}$}}}}
\put(3016,-1141){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\itdefault}$t(B_{in})$}}}}
\put(1171,-1546){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\itdefault}$l(B_{out})$}}}}
\put(3241,-376){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\itdefault}$t(B_{out})$}}}}
\put(3151,-3121){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\itdefault}$b(B_{out})$}}}}
\end{picture}%


==> orthogonal1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{orthogonal1.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6830,5120)(951,-4871)
\put(2386,-3256){\makebox(0,0)[lb]{\smash{{\SetFigFont{18}{16.8}{\rmdefault}{\bfdefault}{\updefault}$p_2$}}}}
\put(1396,-1500){\makebox(0,0)[lb]{\smash{{\SetFigFont{18}{16.8}{\rmdefault}{\bfdefault}{\updefault}$p_1$}}}}
\put(3421,-4011){\makebox(0,0)[lb]{\smash{{\SetFigFont{18}{16.8}{\rmdefault}{\bfdefault}{\updefault}$p_3$}}}}
\put(2116,-4526){\makebox(0,0)[lb]{\smash{{\SetFigFont{18}{16.8}{\rmdefault}{\bfdefault}{\updefault}$p_2^{\prime{}}$}}}}
\put(1041,-3700){\makebox(0,0)[lb]{\smash{{\SetFigFont{18}{16.8}{\rmdefault}{\bfdefault}{\updefault}$p_1^{\prime{}}$}}}}
\end{picture}%


==> square_annulus1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{square_annulus1.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5059,5000)(644,-4400)
\put(2611,-4336){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}$S_{out}$}}}}
\put(2521,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}$S_{in}$}}}}
\put(3961,-3796){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}$B_{out}$}}}}
\end{picture}%


==> sub.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{sub.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2689,4984)(6151,-4940)
\put(8060,-1200){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}{$p_2$}%
}}}}
\put(7086,-3401){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}{$p_3$}%
}}}}
\put(7966,-3736){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}{$p_2$}%
}}}}
\put(7485,-611){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}{$p_3$}%
}}}}

\put(6469,-3571){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}{$p_1$}%
}}}}


\put(6469,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\bfdefault}{\updefault}{$p_1$}%
}}}}
\end{picture}%



